Lie coalgebras and rational homotopy theory II: Hopf invariants

We give a new solution of the "homotopy periods" problem, as highlighted by Sullivan, which places explicit geometrically meaningful formulae first dating back to Whitehead in the context of Quillen's formalism for rational homotopy theory and Koszul-Moore duality. Geometrically, we show that homotopy groups are rationally given by "generalized linking/intersection invariants" of cochain data. Moreover, we give a method for determining when two maps from $S^n$ to $X$ are homotopic after allowing for multiplication by some integer. For applications, we investigate wedges of spheres and homogeneous spaces (where homotopy is given by classical linking numbers), and configuration spaces (where homotopy is given by generalized linking numbers); also we propose a generalization of the Hopf invariant one question.

==> SinhaWalter-Linking.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Linking.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1268.65542687pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55341747)%
    \put(0,0){\includegraphics[width=\unitlength]{SinhaWalter-Linking.eps}}%
    \put(0.55833871,0.19509511){\smash{H}}%
    \put(-0.13151489,0.2335064){\smash{$H^{-1} W_2$}}%
    \put(-0.13334454,0.29718221){\smash{$H^{-1} W_1$}}%
    \put(0.14111724,0.47517927){\smash{$H^{-1} T$}}%
    \put(-0.44307446,0.11120416){\smash{$f^{-1} W_{1} \cap ``\dinv(f^{-1} W_{2})''$}}%
    \put(0.72816201,0.06151888){\smash{$W_{2}$}}%
    \put(0.70905229,0.1303139){\smash{$W_{1}$}}%
    \put(0.93231386,0.04240916){\smash{$T$}}%
    \put(0.95524552,0.19146505){\smash{$X$}}%
  \end{picture}%
\endgroup

